A Leaner and Faster Web: How CBOR Can Improve Dynamic Content Encoding in JSON and DNS over HTTPS

The Internet community has taken major efforts to decrease latency on the World Wide Web with significant improvements in accelerating content transport and in compressing static content. Less attention, however, has been dedicated to compression of dynamic content. Such content is commonly provided by JSON and DNS over HTTPS. Dynamic content objects continue to grow in size, which increases latency and fosters the digital inequality. In this paper, we propose to mitigate this increase by utilizing Concise Binary Object Representation (CBOR), a standard originally designed for the constrained Internet of Things (IoT) to restrict packet sizes and enable efficient encoding of data objects. We provide protocol design and three new data sets for the evaluation of dynamic content, DNS, and the loading of websites. Our key findings are the following: (i) Switching the data representation from JSON to CBOR reduces data by up to 80%. This size reduction can decrease loading times by up to 13.8% when downloading large objects---even in local setups. (ii) Enabling CBOR for DNS over HTTPS (DoH) and DNS over CoAP (DoC) reduces packet sizes significantly. Compressing only names combined with unpacked CBOR achieves maximum gain of 52.2%, using more complex but still lightweight Packed CBOR allows minimizing packets by up to 95.5%. Our lean decoder for name compression can fit into as little as 314 bytes of build size. Our results clearly show the potential of CBOR outside of IoT scenarios. Parts of this research have already influenced work within the IETF.

==> figs/dns-field-tikz.tex <==
\tikzset{%
  x unit length/.code={\setlength{\bitboxwidth}{#1}},
  y unit length/.code={\setlength{\bitboxheight}{#1}},
  x unit length = 0.6em,
  y unit length = 1.1em,
  bitbox/.style n args = {1}{
    rectangle,
    inner xsep=0pt,
    inner ysep=1pt,
    outer sep=0pt,
    node distance=0pt,
    font=\footnotesize\strut,
    text depth=0.2pt,
    draw=black,
    fill=white,
    text centered,
    minimum width=#1 * \bitboxwidth,
    minimum height=\bitboxheight,
    x = \bitboxwidth,
    y = \bitboxheight,
  },
  bits/.style n args = {1}{
    minimum width = {#1 * \bitboxwidth},
  },
  dispatch/.style = {
    fill=magenta!30!violet!20,
  },
  bitbox-empty/.style = {
    bitbox,
    draw=none
  },
  bitmarker/.style = {
    font=\tiny,
    anchor=south east,
    align=right,
    outer sep=0,
    inner xsep=1pt,
    inner ysep=0,
    yshift=6pt,
    xshift = (\bitboxwidth + .1em) / 2, %
  },
  dns-field-color/.style = {
    fill = RdYlBu-G,
  },
  dns-field/.style n args = {1}{
    bitbox = {#1},
    dns-field-color,
  },
  qd-field/.style n args = {1}{
    bitbox = {#1},
    fill = RdYlBu-J,
  },
  an-field/.style n args = {1}{
    bitbox = {#1},
    fill = RdYlBu-E,
  },
  ns-field/.style n args = {1}{
    bitbox = {#1},
    fill = RdYlBu-N,
  },
  ar-field/.style n args = {1}{
    bitbox = {#1},
    fill = RdYlBu-C,
  },
  summarize/.style = {
    decorate,
    decoration = {calligraphic brace, mirror},
    thick,
  },
  summary-label/.style = {
    midway,
    font=\footnotesize,
    rotate=90,
    anchor=south,
  },
  flag/.style = {
    rotate=90,
    scale=0.7,
    font=\ttfamily\strut,
    yshift=-0.5pt,
  }
}%


